Graph-complexes computing the rational homotopy of high dimensional analogues of spaces of long knots

We continue our investigation of spaces of long embeddings (long embeddings are high-dimensional analogues of long knots). In previous work we showed that when the dimensions are in the stable range, the rational homology groups of these spaces can be calculated as the homology of a direct sum of certain finite graph-complexes, which we described explicitly. In this paper, we establish a similar result for the rational homotopy groups of these spaces. We also put emphasis on different ways how the calculations can be done. In particular we describe three different graph-complexes computing the rational homotopy of spaces of long embeddings. We also compute the generating functions of the Euler characteristics of the summands in the homological splitting.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$t$&\multicolumn{23}{|c|}{Hodge degree $s$}&\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & total \\
\hline
1 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1 \\
\hline
2 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
3 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
4 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4 \\
\hline
5 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 6 \\
\hline
6 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 10 \\
\hline
7 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 18 \\
\hline
8 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 32 \\
\hline
9 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 56 \\
\hline
10 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 102 \\
\hline
11 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-17}\end{turn} & \begin{turn}{80}{30}\end{turn} & \begin{turn}{80}{-39}\end{turn} & \begin{turn}{80}{38}\end{turn} & \begin{turn}{80}{-29}\end{turn} & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 186 \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{45}\end{turn} & \begin{turn}{80}{-66}\end{turn} & \begin{turn}{80}{72}\end{turn} & \begin{turn}{80}{-60}\end{turn} & \begin{turn}{80}{40}\end{turn} & \begin{turn}{80}{-20}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 340 \\
\hline
13 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{60}\end{turn} & \begin{turn}{80}{-104}\end{turn} & \begin{turn}{80}{133}\end{turn} & \begin{turn}{80}{-125}\end{turn} & \begin{turn}{80}{91}\end{turn} & \begin{turn}{80}{-52}\end{turn} & \begin{turn}{80}{24}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 630 \\
\hline
14 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{79}\end{turn} & \begin{turn}{80}{-155}\end{turn} & \begin{turn}{80}{221}\end{turn} & \begin{turn}{80}{-244}\end{turn} & \begin{turn}{80}{203}\end{turn} & \begin{turn}{80}{-130}\end{turn} & \begin{turn}{80}{68}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1170 \\
\hline
15 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-17}\end{turn} & \begin{turn}{80}{81}\end{turn} & \begin{turn}{80}{-217}\end{turn} & \begin{turn}{80}{368}\end{turn} & \begin{turn}{80}{-445}\end{turn} & \begin{turn}{80}{413}\end{turn} & \begin{turn}{80}{-308}\end{turn} & \begin{turn}{80}{186}\end{turn} & \begin{turn}{80}{-91}\end{turn} & \begin{turn}{80}{37}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2182 \\
\hline
16 & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{83}\end{turn} & \begin{turn}{80}{-275}\end{turn} & \begin{turn}{80}{549}\end{turn} & \begin{turn}{80}{-769}\end{turn} & \begin{turn}{80}{823}\end{turn} & \begin{turn}{80}{-685}\end{turn} & \begin{turn}{80}{455}\end{turn} & \begin{turn}{80}{-255}\end{turn} & \begin{turn}{80}{121}\end{turn} & \begin{turn}{80}{-45}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4096 \\
\hline
17 & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{79}\end{turn} & \begin{turn}{80}{-307}\end{turn} & \begin{turn}{80}{751}\end{turn} & \begin{turn}{80}{-1258}\end{turn} & \begin{turn}{80}{1528}\end{turn} & \begin{turn}{80}{-1422}\end{turn} & \begin{turn}{80}{1071}\end{turn} & \begin{turn}{80}{-672}\end{turn} & \begin{turn}{80}{351}\end{turn} & \begin{turn}{80}{-152}\end{turn} & \begin{turn}{80}{53}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 7710 \\
\hline
18 & \begin{turn}{80}{-20}\end{turn} & \begin{turn}{80}{59}\end{turn} & \begin{turn}{80}{-83}\end{turn} & \begin{turn}{80}{65}\end{turn} & \begin{turn}{80}{-257}\end{turn} & \begin{turn}{80}{964}\end{turn} & \begin{turn}{80}{-1943}\end{turn} & \begin{turn}{80}{2651}\end{turn} & \begin{turn}{80}{-2781}\end{turn} & \begin{turn}{80}{2369}\end{turn} & \begin{turn}{80}{-1666}\end{turn} & \begin{turn}{80}{969}\end{turn} & \begin{turn}{80}{-465}\end{turn} & \begin{turn}{80}{186}\end{turn} & \begin{turn}{80}{-62}\end{turn} & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 14560 \\
\hline
19 & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{124}\end{turn} & \begin{turn}{80}{-188}\end{turn} & \begin{turn}{80}{59}\end{turn} & \begin{turn}{80}{-298}\end{turn} & \begin{turn}{80}{1234}\end{turn} & \begin{turn}{80}{-2646}\end{turn} & \begin{turn}{80}{4224}\end{turn} & \begin{turn}{80}{-5203}\end{turn} & \begin{turn}{80}{4983}\end{turn} & \begin{turn}{80}{-3850}\end{turn} & \begin{turn}{80}{2486}\end{turn} & \begin{turn}{80}{-1353}\end{turn} & \begin{turn}{80}{613}\end{turn} & \begin{turn}{80}{-228}\end{turn} & \begin{turn}{80}{70}\end{turn} & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 27594 \\
\hline
20 & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{115}\end{turn} & \begin{turn}{80}{-225}\end{turn} & \begin{turn}{80}{442}\end{turn} & \begin{turn}{80}{-807}\end{turn} & \begin{turn}{80}{1202}\end{turn} & \begin{turn}{80}{-3068}\end{turn} & \begin{turn}{80}{6527}\end{turn} & \begin{turn}{80}{-9208}\end{turn} & \begin{turn}{80}{9707}\end{turn} & \begin{turn}{80}{-8379}\end{turn} & \begin{turn}{80}{6075}\end{turn} & \begin{turn}{80}{-3672}\end{turn} & \begin{turn}{80}{1847}\end{turn} & \begin{turn}{80}{-781}\end{turn} & \begin{turn}{80}{278}\end{turn} & \begin{turn}{80}{-82}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 52452 \\
\hline
21 & \begin{turn}{80}{158}\end{turn} & \begin{turn}{80}{-281}\end{turn} & \begin{turn}{80}{-607}\end{turn} & \begin{turn}{80}{1998}\end{turn} & \begin{turn}{80}{-1171}\end{turn} & \begin{turn}{80}{378}\end{turn} & \begin{turn}{80}{-4068}\end{turn} & \begin{turn}{80}{9921}\end{turn} & \begin{turn}{80}{-14656}\end{turn} & \begin{turn}{80}{17558}\end{turn} & \begin{turn}{80}{-17437}\end{turn} & \begin{turn}{80}{14053}\end{turn} & \begin{turn}{80}{-9307}\end{turn} & \begin{turn}{80}{5204}\end{turn} & \begin{turn}{80}{-2483}\end{turn} & \begin{turn}{80}{999}\end{turn} & \begin{turn}{80}{-336}\end{turn} & \begin{turn}{80}{95}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 100736 \\
\hline
22 & \begin{turn}{80}{638}\end{turn} & \begin{turn}{80}{-457}\end{turn} & \begin{turn}{80}{-2294}\end{turn} & \begin{turn}{80}{2080}\end{turn} & \begin{turn}{80}{613}\end{turn} & \begin{turn}{80}{3026}\end{turn} & \begin{turn}{80}{-8531}\end{turn} & \begin{turn}{80}{11888}\end{turn} & \begin{turn}{80}{-20247}\end{turn} & \begin{turn}{80}{30923}\end{turn} & \begin{turn}{80}{-34589}\end{turn} & \begin{turn}{80}{30247}\end{turn} & \begin{turn}{80}{-22186}\end{turn} & \begin{turn}{80}{13900}\end{turn} & \begin{turn}{80}{-7367}\end{turn} & \begin{turn}{80}{3287}\end{turn} & \begin{turn}{80}{-1248}\end{turn} & \begin{turn}{80}{406}\end{turn} & \begin{turn}{80}{-110}\end{turn} & \begin{turn}{80}{24}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & 194066 \\
\hline
23 & \begin{turn}{80}{480}\end{turn} & \begin{turn}{80}{1706}\end{turn} & \begin{turn}{80}{967}\end{turn} & \begin{turn}{80}{-7614}\end{turn} & \begin{turn}{80}{-6392}\end{turn} & \begin{turn}{80}{20835}\end{turn} & \begin{turn}{80}{-8447}\end{turn} & \begin{turn}{80}{5974}\end{turn} & \begin{turn}{80}{-31163}\end{turn} & \begin{turn}{80}{54026}\end{turn} & \begin{turn}{80}{-61977}\end{turn} & \begin{turn}{80}{60522}\end{turn} & \begin{turn}{80}{-50681}\end{turn} & \begin{turn}{80}{35146}\end{turn} & \begin{turn}{80}{-20337}\end{turn} & \begin{turn}{80}{10068}\end{turn} & \begin{turn}{80}{-4302}\end{turn} & \begin{turn}{80}{1570}\end{turn} & \begin{turn}{80}{-484}\end{turn} & \begin{turn}{80}{124}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{0}\end{turn} & 382844 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
\hline
1 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
2 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
3 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
4 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
5 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
6 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
7 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-17}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
8 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
9 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-55}\end{turn} & \begin{turn}{80}{57}\end{turn} & \begin{turn}{80}{-51}\end{turn} & \begin{turn}{80}{34}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
10 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-36}\end{turn} & \begin{turn}{80}{67}\end{turn} & \begin{turn}{80}{-95}\end{turn} & \begin{turn}{80}{108}\end{turn} & \begin{turn}{80}{-107}\end{turn} & \begin{turn}{80}{86}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
11 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-45}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{-166}\end{turn} & \begin{turn}{80}{207}\end{turn} & \begin{turn}{80}{-217}\end{turn} & \begin{turn}{80}{188}\end{turn} & \begin{turn}{80}{-150}\end{turn} & \begin{turn}{80}{102}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-61}\end{turn} & \begin{turn}{80}{153}\end{turn} & \begin{turn}{80}{-267}\end{turn} & \begin{turn}{80}{367}\end{turn} & \begin{turn}{80}{-422}\end{turn} & \begin{turn}{80}{405}\end{turn} & \begin{turn}{80}{-340}\end{turn} & \begin{turn}{80}{244}\end{turn} & \begin{turn}{80}{-173}\end{turn} & \begin{turn}{80}{113}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
13 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-74}\end{turn} & \begin{turn}{80}{210}\end{turn} & \begin{turn}{80}{-421}\end{turn} & \begin{turn}{80}{648}\end{turn} & \begin{turn}{80}{-795}\end{turn} & \begin{turn}{80}{820}\end{turn} & \begin{turn}{80}{-743}\end{turn} & \begin{turn}{80}{584}\end{turn} & \begin{turn}{80}{-422}\end{turn} & \begin{turn}{80}{271}\end{turn} & \begin{turn}{80}{-173}\end{turn} & \begin{turn}{80}{113}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn}  \\
\hline
14 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-83}\end{turn} & \begin{turn}{80}{290}\end{turn} & \begin{turn}{80}{-633}\end{turn} & \begin{turn}{80}{1063}\end{turn} & \begin{turn}{80}{-1449}\end{turn} & \begin{turn}{80}{1629}\end{turn} & \begin{turn}{80}{-1557}\end{turn} & \begin{turn}{80}{1307}\end{turn} & \begin{turn}{80}{-1003}\end{turn} & \begin{turn}{80}{692}\end{turn} & \begin{turn}{80}{-460}\end{turn} & \begin{turn}{80}{286}\end{turn} & \begin{turn}{80}{-173}\end{turn} & \begin{turn}{80}{113}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-3}\end{turn}  \\
\hline
15 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-88}\end{turn} & \begin{turn}{80}{355}\end{turn} & \begin{turn}{80}{-919}\end{turn} & \begin{turn}{80}{1730}\end{turn} & \begin{turn}{80}{-2529}\end{turn} & \begin{turn}{80}{3065}\end{turn} & \begin{turn}{80}{-3190}\end{turn} & \begin{turn}{80}{2882}\end{turn} & \begin{turn}{80}{-2308}\end{turn} & \begin{turn}{80}{1673}\end{turn} & \begin{turn}{80}{-1152}\end{turn} & \begin{turn}{80}{736}\end{turn} & \begin{turn}{80}{-460}\end{turn} & \begin{turn}{80}{286}\end{turn} & \begin{turn}{80}{-173}\end{turn} & \begin{turn}{80}{113}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-8}\end{turn}  \\
\hline
16 & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-97}\end{turn} & \begin{turn}{80}{435}\end{turn} & \begin{turn}{80}{-1256}\end{turn} & \begin{turn}{80}{2628}\end{turn} & \begin{turn}{80}{-4264}\end{turn} & \begin{turn}{80}{5662}\end{turn} & \begin{turn}{80}{-6288}\end{turn} & \begin{turn}{80}{6027}\end{turn} & \begin{turn}{80}{-5164}\end{turn} & \begin{turn}{80}{3991}\end{turn} & \begin{turn}{80}{-2826}\end{turn} & \begin{turn}{80}{1862}\end{turn} & \begin{turn}{80}{-1211}\end{turn} & \begin{turn}{80}{758}\end{turn} & \begin{turn}{80}{-460}\end{turn} & \begin{turn}{80}{286}\end{turn} & \begin{turn}{80}{-173}\end{turn} & \begin{turn}{80}{113}\end{turn} & \begin{turn}{80}{-65}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-25}\end{turn}  \\
\hline
17 & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{29}\end{turn} & \begin{turn}{80}{-105}\end{turn} & \begin{turn}{80}{510}\end{turn} & \begin{turn}{80}{-1646}\end{turn} & \begin{turn}{80}{3858}\end{turn} & \begin{turn}{80}{-6917}\end{turn} & \begin{turn}{80}{9960}\end{turn} & \begin{turn}{80}{-11959}\end{turn} & \begin{turn}{80}{12375}\end{turn} & \begin{turn}{80}{-11226}\end{turn} & \begin{turn}{80}{9101}\end{turn} & \begin{turn}{80}{-6791}\end{turn} & \begin{turn}{80}{4701}\end{turn} & \begin{turn}{80}{-3082}\end{turn} & \begin{turn}{80}{1930}\end{turn} & \begin{turn}{80}{-1211}\end{turn} & \begin{turn}{80}{758}\end{turn} & \begin{turn}{80}{-460}\end{turn} & \begin{turn}{80}{286}\end{turn} & \begin{turn}{80}{-173}\end{turn} & \begin{turn}{80}{113}\end{turn} & \begin{turn}{80}{-65}\end{turn}  \\
\hline
18 & \begin{turn}{80}{-20}\end{turn} & \begin{turn}{80}{72}\end{turn} & \begin{turn}{80}{-205}\end{turn} & \begin{turn}{80}{600}\end{turn} & \begin{turn}{80}{-2016}\end{turn} & \begin{turn}{80}{5418}\end{turn} & \begin{turn}{80}{-10793}\end{turn} & \begin{turn}{80}{16931}\end{turn} & \begin{turn}{80}{-21970}\end{turn} & \begin{turn}{80}{24380}\end{turn} & \begin{turn}{80}{-23612}\end{turn} & \begin{turn}{80}{20356}\end{turn} & \begin{turn}{80}{-15886}\end{turn} & \begin{turn}{80}{11412}\end{turn} & \begin{turn}{80}{-7761}\end{turn} & \begin{turn}{80}{5026}\end{turn} & \begin{turn}{80}{-3172}\end{turn} & \begin{turn}{80}{1960}\end{turn} & \begin{turn}{80}{-1211}\end{turn} & \begin{turn}{80}{758}\end{turn} & \begin{turn}{80}{-460}\end{turn} & \begin{turn}{80}{286}\end{turn} & \begin{turn}{80}{-173}\end{turn}  \\
\hline
19 & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{155}\end{turn} & \begin{turn}{80}{-348}\end{turn} & \begin{turn}{80}{726}\end{turn} & \begin{turn}{80}{-2645}\end{turn} & \begin{turn}{80}{7467}\end{turn} & \begin{turn}{80}{-15913}\end{turn} & \begin{turn}{80}{27513}\end{turn} & \begin{turn}{80}{-39089}\end{turn} & \begin{turn}{80}{46618}\end{turn} & \begin{turn}{80}{-48051}\end{turn} & \begin{turn}{80}{43930}\end{turn} & \begin{turn}{80}{-36222}\end{turn} & \begin{turn}{80}{27330}\end{turn} & \begin{turn}{80}{-19176}\end{turn} & \begin{turn}{80}{12706}\end{turn} & \begin{turn}{80}{-8187}\end{turn} & \begin{turn}{80}{5131}\end{turn} & \begin{turn}{80}{-3172}\end{turn} & \begin{turn}{80}{1960}\end{turn} & \begin{turn}{80}{-1211}\end{turn} & \begin{turn}{80}{758}\end{turn} & \begin{turn}{80}{-460}\end{turn}  \\
\hline
20 & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{164}\end{turn} & \begin{turn}{80}{-461}\end{turn} & \begin{turn}{80}{1415}\end{turn} & \begin{turn}{80}{-3897}\end{turn} & \begin{turn}{80}{9561}\end{turn} & \begin{turn}{80}{-22616}\end{turn} & \begin{turn}{80}{43567}\end{turn} & \begin{turn}{80}{-66750}\end{turn} & \begin{turn}{80}{85597}\end{turn} & \begin{turn}{80}{-94842}\end{turn} & \begin{turn}{80}{92332}\end{turn} & \begin{turn}{80}{-80218}\end{turn} & \begin{turn}{80}{63394}\end{turn} & \begin{turn}{80}{-46401}\end{turn} & \begin{turn}{80}{31900}\end{turn} & \begin{turn}{80}{-20912}\end{turn} & \begin{turn}{80}{13236}\end{turn} & \begin{turn}{80}{-8322}\end{turn} & \begin{turn}{80}{5173}\end{turn} & \begin{turn}{80}{-3172}\end{turn} & \begin{turn}{80}{1960}\end{turn} & \begin{turn}{80}{-1211}\end{turn}  \\
\hline
21 & \begin{turn}{80}{158}\end{turn} & \begin{turn}{80}{-217}\end{turn} & \begin{turn}{80}{-956}\end{turn} & \begin{turn}{80}{3381}\end{turn} & \begin{turn}{80}{-5196}\end{turn} & \begin{turn}{80}{11975}\end{turn} & \begin{turn}{80}{-32592}\end{turn} & \begin{turn}{80}{66403}\end{turn} & \begin{turn}{80}{-109135}\end{turn} & \begin{turn}{80}{152157}\end{turn} & \begin{turn}{80}{-181121}\end{turn} & \begin{turn}{80}{187515}\end{turn} & \begin{turn}{80}{-172652}\end{turn} & \begin{turn}{80}{143782}\end{turn} & \begin{turn}{80}{-109800}\end{turn} & \begin{turn}{80}{78122}\end{turn} & \begin{turn}{80}{-52716}\end{turn} & \begin{turn}{80}{34181}\end{turn} & \begin{turn}{80}{-21600}\end{turn} & \begin{turn}{80}{13392}\end{turn} & \begin{turn}{80}{-8322}\end{turn} & \begin{turn}{80}{5173}\end{turn} & \begin{turn}{80}{-3172}\end{turn}  \\
\hline
22 & \begin{turn}{80}{638}\end{turn} & \begin{turn}{80}{-391}\end{turn} & \begin{turn}{80}{-2652}\end{turn} & \begin{turn}{80}{3573}\end{turn} & \begin{turn}{80}{-5265}\end{turn} & \begin{turn}{80}{20670}\end{turn} & \begin{turn}{80}{-48875}\end{turn} & \begin{turn}{80}{94966}\end{turn} & \begin{turn}{80}{-171890}\end{turn} & \begin{turn}{80}{262183}\end{turn} & \begin{turn}{80}{-334105}\end{turn} & \begin{turn}{80}{368926}\end{turn} & \begin{turn}{80}{-360657}\end{turn} & \begin{turn}{80}{316730}\end{turn} & \begin{turn}{80}{-253621}\end{turn} & \begin{turn}{80}{187909}\end{turn} & \begin{turn}{80}{-130721}\end{turn} & \begin{turn}{80}{86694}\end{turn} & \begin{turn}{80}{-55715}\end{turn} & \begin{turn}{80}{35034}\end{turn} & \begin{turn}{80}{-21798}\end{turn} & \begin{turn}{80}{13448}\end{turn} & \begin{turn}{80}{-8322}\end{turn}  \\
\hline
23 & \begin{turn}{80}{480}\end{turn} & \begin{turn}{80}{1619}\end{turn} & \begin{turn}{80}{1446}\end{turn} & \begin{turn}{80}{-5648}\end{turn} & \begin{turn}{80}{-17669}\end{turn} & \begin{turn}{80}{45575}\end{turn} & \begin{turn}{80}{-61584}\end{turn} & \begin{turn}{80}{130666}\end{turn} & \begin{turn}{80}{-271978}\end{turn} & \begin{turn}{80}{436507}\end{turn} & \begin{turn}{80}{-591664}\end{turn} & \begin{turn}{80}{702289}\end{turn} & \begin{turn}{80}{-731813}\end{turn} & \begin{turn}{80}{678875}\end{turn} & \begin{turn}{80}{-570539}\end{turn} & \begin{turn}{80}{441262}\end{turn} & \begin{turn}{80}{-318509}\end{turn} & \begin{turn}{80}{217419}\end{turn} & \begin{turn}{80}{-142337}\end{turn} & \begin{turn}{80}{90568}\end{turn} & \begin{turn}{80}{-56797}\end{turn} & \begin{turn}{80}{35263}\end{turn} & \begin{turn}{80}{-21798}\end{turn}  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}&\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & total \\
\hline
1 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1 \\
\hline
2 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1 \\
\hline
3 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
4 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 0 \\
\hline
5 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4 \\
\hline
6 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
7 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4 \\
\hline
8 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 8 \\
\hline
9 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 6 \\
\hline
10 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 16 \\
\hline
11 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 24 \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 32 \\
\hline
13 & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 74 \\
\hline
14 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-20}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 108 \\
\hline
15 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-15}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{23}\end{turn} & \begin{turn}{80}{-36}\end{turn} & \begin{turn}{80}{23}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-32}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 192 \\
\hline
16 & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{59}\end{turn} & \begin{turn}{80}{-38}\end{turn} & \begin{turn}{80}{-21}\end{turn} & \begin{turn}{80}{68}\end{turn} & \begin{turn}{80}{-59}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 370 \\
\hline
17 & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{23}\end{turn} & \begin{turn}{80}{-82}\end{turn} & \begin{turn}{80}{64}\end{turn} & \begin{turn}{80}{34}\end{turn} & \begin{turn}{80}{-100}\end{turn} & \begin{turn}{80}{96}\end{turn} & \begin{turn}{80}{-43}\end{turn} & \begin{turn}{80}{-21}\end{turn} & \begin{turn}{80}{56}\end{turn} & \begin{turn}{80}{-49}\end{turn} & \begin{turn}{80}{21}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 630 \\
\hline
18 & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{52}\end{turn} & \begin{turn}{80}{-120}\end{turn} & \begin{turn}{80}{78}\end{turn} & \begin{turn}{80}{152}\end{turn} & \begin{turn}{80}{-268}\end{turn} & \begin{turn}{80}{122}\end{turn} & \begin{turn}{80}{85}\end{turn} & \begin{turn}{80}{-168}\end{turn} & \begin{turn}{80}{126}\end{turn} & \begin{turn}{80}{-45}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{26}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1294 \\
\hline
19 & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{-88}\end{turn} & \begin{turn}{80}{176}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{-186}\end{turn} & \begin{turn}{80}{290}\end{turn} & \begin{turn}{80}{-265}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{346}\end{turn} & \begin{turn}{80}{-339}\end{turn} & \begin{turn}{80}{100}\end{turn} & \begin{turn}{80}{76}\end{turn} & \begin{turn}{80}{-108}\end{turn} & \begin{turn}{80}{75}\end{turn} & \begin{turn}{80}{-33}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2142 \\
\hline
20 & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-167}\end{turn} & \begin{turn}{80}{393}\end{turn} & \begin{turn}{80}{145}\end{turn} & \begin{turn}{80}{-937}\end{turn} & \begin{turn}{80}{558}\end{turn} & \begin{turn}{80}{327}\end{turn} & \begin{turn}{80}{-611}\end{turn} & \begin{turn}{80}{531}\end{turn} & \begin{turn}{80}{-312}\end{turn} & \begin{turn}{80}{-98}\end{turn} & \begin{turn}{80}{363}\end{turn} & \begin{turn}{80}{-294}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{-40}\end{turn} & \begin{turn}{80}{23}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4932 \\
\hline
21 & \begin{turn}{80}{168}\end{turn} & \begin{turn}{80}{-37}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-108}\end{turn} & \begin{turn}{80}{-1151}\end{turn} & \begin{turn}{80}{1472}\end{turn} & \begin{turn}{80}{1007}\end{turn} & \begin{turn}{80}{-2404}\end{turn} & \begin{turn}{80}{871}\end{turn} & \begin{turn}{80}{718}\end{turn} & \begin{turn}{80}{-984}\end{turn} & \begin{turn}{80}{667}\end{turn} & \begin{turn}{80}{-238}\end{turn} & \begin{turn}{80}{-105}\end{turn} & \begin{turn}{80}{206}\end{turn} & \begin{turn}{80}{-132}\end{turn} & \begin{turn}{80}{45}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 10338 \\
\hline
22 & \begin{turn}{80}{638}\end{turn} & \begin{turn}{80}{-241}\end{turn} & \begin{turn}{80}{-2676}\end{turn} & \begin{turn}{80}{1806}\end{turn} & \begin{turn}{80}{2506}\end{turn} & \begin{turn}{80}{-1378}\end{turn} & \begin{turn}{80}{-349}\end{turn} & \begin{turn}{80}{-2171}\end{turn} & \begin{turn}{80}{1510}\end{turn} & \begin{turn}{80}{2159}\end{turn} & \begin{turn}{80}{-2672}\end{turn} & \begin{turn}{80}{707}\end{turn} & \begin{turn}{80}{580}\end{turn} & \begin{turn}{80}{-748}\end{turn} & \begin{turn}{80}{492}\end{turn} & \begin{turn}{80}{-187}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{53}\end{turn} & \begin{turn}{80}{-31}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 20920 \\
\hline
23 & \begin{turn}{80}{468}\end{turn} & \begin{turn}{80}{-2644}\end{turn} & \begin{turn}{80}{-2607}\end{turn} & \begin{turn}{80}{12686}\end{turn} & \begin{turn}{80}{1016}\end{turn} & \begin{turn}{80}{-18755}\end{turn} & \begin{turn}{80}{5351}\end{turn} & \begin{turn}{80}{8867}\end{turn} & \begin{turn}{80}{-4274}\end{turn} & \begin{turn}{80}{1079}\end{turn} & \begin{turn}{80}{-2353}\end{turn} & \begin{turn}{80}{228}\end{turn} & \begin{turn}{80}{2389}\end{turn} & \begin{turn}{80}{-2042}\end{turn} & \begin{turn}{80}{537}\end{turn} & \begin{turn}{80}{261}\end{turn} & \begin{turn}{80}{-351}\end{turn} & \begin{turn}{80}{201}\end{turn} & \begin{turn}{80}{-66}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & 66188 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
\hline
1 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
2 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
3 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
4 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
5 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
6 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
7 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
8 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
9 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
10 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
11 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{21}\end{turn} & \begin{turn}{80}{-23}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
13 & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{-33}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-36}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{-28}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
14 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{45}\end{turn} & \begin{turn}{80}{-59}\end{turn} & \begin{turn}{80}{51}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
15 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-20}\end{turn} & \begin{turn}{80}{33}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-60}\end{turn} & \begin{turn}{80}{105}\end{turn} & \begin{turn}{80}{-83}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{65}\end{turn} & \begin{turn}{80}{-88}\end{turn} & \begin{turn}{80}{72}\end{turn} & \begin{turn}{80}{-38}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
16 & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-27}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{88}\end{turn} & \begin{turn}{80}{-139}\end{turn} & \begin{turn}{80}{67}\end{turn} & \begin{turn}{80}{60}\end{turn} & \begin{turn}{80}{-147}\end{turn} & \begin{turn}{80}{165}\end{turn} & \begin{turn}{80}{-127}\end{turn} & \begin{turn}{80}{75}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
17 & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{22}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-86}\end{turn} & \begin{turn}{80}{126}\end{turn} & \begin{turn}{80}{-74}\end{turn} & \begin{turn}{80}{-33}\end{turn} & \begin{turn}{80}{190}\end{turn} & \begin{turn}{80}{-295}\end{turn} & \begin{turn}{80}{257}\end{turn} & \begin{turn}{80}{-91}\end{turn} & \begin{turn}{80}{-79}\end{turn} & \begin{turn}{80}{148}\end{turn} & \begin{turn}{80}{-135}\end{turn} & \begin{turn}{80}{90}\end{turn} & \begin{turn}{80}{-42}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn}  \\
\hline
18 & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{31}\end{turn} & \begin{turn}{80}{-188}\end{turn} & \begin{turn}{80}{266}\end{turn} & \begin{turn}{80}{29}\end{turn} & \begin{turn}{80}{-425}\end{turn} & \begin{turn}{80}{526}\end{turn} & \begin{turn}{80}{-326}\end{turn} & \begin{turn}{80}{-42}\end{turn} & \begin{turn}{80}{332}\end{turn} & \begin{turn}{80}{-413}\end{turn} & \begin{turn}{80}{330}\end{turn} & \begin{turn}{80}{-188}\end{turn} & \begin{turn}{80}{80}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{27}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn}  \\
\hline
19 & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{-84}\end{turn} & \begin{turn}{80}{216}\end{turn} & \begin{turn}{80}{-136}\end{turn} & \begin{turn}{80}{-38}\end{turn} & \begin{turn}{80}{368}\end{turn} & \begin{turn}{80}{-761}\end{turn} & \begin{turn}{80}{556}\end{turn} & \begin{turn}{80}{184}\end{turn} & \begin{turn}{80}{-721}\end{turn} & \begin{turn}{80}{814}\end{turn} & \begin{turn}{80}{-622}\end{turn} & \begin{turn}{80}{318}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-193}\end{turn} & \begin{turn}{80}{219}\end{turn} & \begin{turn}{80}{-161}\end{turn} & \begin{turn}{80}{94}\end{turn} & \begin{turn}{80}{-43}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn}  \\
\hline
20 & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-165}\end{turn} & \begin{turn}{80}{519}\end{turn} & \begin{turn}{80}{-77}\end{turn} & \begin{turn}{80}{-991}\end{turn} & \begin{turn}{80}{1031}\end{turn} & \begin{turn}{80}{-444}\end{turn} & \begin{turn}{80}{-27}\end{turn} & \begin{turn}{80}{951}\end{turn} & \begin{turn}{80}{-1739}\end{turn} & \begin{turn}{80}{1332}\end{turn} & \begin{turn}{80}{-232}\end{turn} & \begin{turn}{80}{-616}\end{turn} & \begin{turn}{80}{871}\end{turn} & \begin{turn}{80}{-725}\end{turn} & \begin{turn}{80}{452}\end{turn} & \begin{turn}{80}{-210}\end{turn} & \begin{turn}{80}{73}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{27}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{17}\end{turn}  \\
\hline
21 & \begin{turn}{80}{168}\end{turn} & \begin{turn}{80}{-74}\end{turn} & \begin{turn}{80}{245}\end{turn} & \begin{turn}{80}{-495}\end{turn} & \begin{turn}{80}{-1705}\end{turn} & \begin{turn}{80}{3209}\end{turn} & \begin{turn}{80}{117}\end{turn} & \begin{turn}{80}{-3475}\end{turn} & \begin{turn}{80}{3050}\end{turn} & \begin{turn}{80}{-1416}\end{turn} & \begin{turn}{80}{-96}\end{turn} & \begin{turn}{80}{1624}\end{turn} & \begin{turn}{80}{-2223}\end{turn} & \begin{turn}{80}{1691}\end{turn} & \begin{turn}{80}{-832}\end{turn} & \begin{turn}{80}{214}\end{turn} & \begin{turn}{80}{141}\end{turn} & \begin{turn}{80}{-285}\end{turn} & \begin{turn}{80}{255}\end{turn} & \begin{turn}{80}{-169}\end{turn} & \begin{turn}{80}{93}\end{turn} & \begin{turn}{80}{-43}\end{turn} & \begin{turn}{80}{19}\end{turn}  \\
\hline
22 & \begin{turn}{80}{638}\end{turn} & \begin{turn}{80}{-425}\end{turn} & \begin{turn}{80}{-2710}\end{turn} & \begin{turn}{80}{2145}\end{turn} & \begin{turn}{80}{2011}\end{turn} & \begin{turn}{80}{404}\end{turn} & \begin{turn}{80}{-1311}\end{turn} & \begin{turn}{80}{-5578}\end{turn} & \begin{turn}{80}{6395}\end{turn} & \begin{turn}{80}{632}\end{turn} & \begin{turn}{80}{-4769}\end{turn} & \begin{turn}{80}{4616}\end{turn} & \begin{turn}{80}{-3318}\end{turn} & \begin{turn}{80}{1372}\end{turn} & \begin{turn}{80}{602}\end{turn} & \begin{turn}{80}{-1566}\end{turn} & \begin{turn}{80}{1455}\end{turn} & \begin{turn}{80}{-944}\end{turn} & \begin{turn}{80}{498}\end{turn} & \begin{turn}{80}{-209}\end{turn} & \begin{turn}{80}{69}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{-13}\end{turn}  \\
\hline
23 & \begin{turn}{80}{468}\end{turn} & \begin{turn}{80}{-3290}\end{turn} & \begin{turn}{80}{-2544}\end{turn} & \begin{turn}{80}{16300}\end{turn} & \begin{turn}{80}{-1620}\end{turn} & \begin{turn}{80}{-21938}\end{turn} & \begin{turn}{80}{8761}\end{turn} & \begin{turn}{80}{5388}\end{turn} & \begin{turn}{80}{1424}\end{turn} & \begin{turn}{80}{1676}\end{turn} & \begin{turn}{80}{-11716}\end{turn} & \begin{turn}{80}{9157}\end{turn} & \begin{turn}{80}{-435}\end{turn} & \begin{turn}{80}{-4214}\end{turn} & \begin{turn}{80}{4986}\end{turn} & \begin{turn}{80}{-3974}\end{turn} & \begin{turn}{80}{2252}\end{turn} & \begin{turn}{80}{-794}\end{turn} & \begin{turn}{80}{35}\end{turn} & \begin{turn}{80}{259}\end{turn} & \begin{turn}{80}{-329}\end{turn} & \begin{turn}{80}{263}\end{turn} & \begin{turn}{80}{-171}\end{turn}  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}&\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & total \\
\hline
1 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 0 \\
\hline
2 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
3 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
4 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
5 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4 \\
\hline
6 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 6 \\
\hline
7 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 10 \\
\hline
8 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 16 \\
\hline
9 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 22 \\
\hline
10 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 38 \\
\hline
11 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{-15}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 58 \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{24}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 86 \\
\hline
13 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-29}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{42}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-28}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 146 \\
\hline
14 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{-35}\end{turn} & \begin{turn}{80}{61}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{-55}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{22}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 262 \\
\hline
15 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{22}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{-69}\end{turn} & \begin{turn}{80}{83}\end{turn} & \begin{turn}{80}{64}\end{turn} & \begin{turn}{80}{-102}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{54}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 462 \\
\hline
16 & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-114}\end{turn} & \begin{turn}{80}{63}\end{turn} & \begin{turn}{80}{156}\end{turn} & \begin{turn}{80}{-147}\end{turn} & \begin{turn}{80}{-70}\end{turn} & \begin{turn}{80}{112}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-36}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 754 \\
\hline
17 & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{67}\end{turn} & \begin{turn}{80}{-157}\end{turn} & \begin{turn}{80}{-19}\end{turn} & \begin{turn}{80}{308}\end{turn} & \begin{turn}{80}{-152}\end{turn} & \begin{turn}{80}{-216}\end{turn} & \begin{turn}{80}{193}\end{turn} & \begin{turn}{80}{46}\end{turn} & \begin{turn}{80}{-92}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1324 \\
\hline
18 & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-45}\end{turn} & \begin{turn}{80}{107}\end{turn} & \begin{turn}{80}{-170}\end{turn} & \begin{turn}{80}{-187}\end{turn} & \begin{turn}{80}{543}\end{turn} & \begin{turn}{80}{-68}\end{turn} & \begin{turn}{80}{-535}\end{turn} & \begin{turn}{80}{287}\end{turn} & \begin{turn}{80}{212}\end{turn} & \begin{turn}{80}{-200}\end{turn} & \begin{turn}{80}{-17}\end{turn} & \begin{turn}{80}{57}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2476 \\
\hline
19 & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{-152}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{57}\end{turn} & \begin{turn}{80}{-363}\end{turn} & \begin{turn}{80}{613}\end{turn} & \begin{turn}{80}{218}\end{turn} & \begin{turn}{80}{-987}\end{turn} & \begin{turn}{80}{278}\end{turn} & \begin{turn}{80}{587}\end{turn} & \begin{turn}{80}{-361}\end{turn} & \begin{turn}{80}{-129}\end{turn} & \begin{turn}{80}{153}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{-26}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4054 \\
\hline
20 & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{184}\end{turn} & \begin{turn}{80}{-363}\end{turn} & \begin{turn}{80}{-138}\end{turn} & \begin{turn}{80}{800}\end{turn} & \begin{turn}{80}{-740}\end{turn} & \begin{turn}{80}{63}\end{turn} & \begin{turn}{80}{1101}\end{turn} & \begin{turn}{80}{-1370}\end{turn} & \begin{turn}{80}{-198}\end{turn} & \begin{turn}{80}{1301}\end{turn} & \begin{turn}{80}{-458}\end{turn} & \begin{turn}{80}{-474}\end{turn} & \begin{turn}{80}{325}\end{turn} & \begin{turn}{80}{47}\end{turn} & \begin{turn}{80}{-84}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 7678 \\
\hline
21 & \begin{turn}{80}{-158}\end{turn} & \begin{turn}{80}{37}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{125}\end{turn} & \begin{turn}{80}{976}\end{turn} & \begin{turn}{80}{-1707}\end{turn} & \begin{turn}{80}{-601}\end{turn} & \begin{turn}{80}{3204}\end{turn} & \begin{turn}{80}{-1737}\end{turn} & \begin{turn}{80}{-1955}\end{turn} & \begin{turn}{80}{2594}\end{turn} & \begin{turn}{80}{-50}\end{turn} & \begin{turn}{80}{-1373}\end{turn} & \begin{turn}{80}{534}\end{turn} & \begin{turn}{80}{291}\end{turn} & \begin{turn}{80}{-219}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{32}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 15620 \\
\hline
22 & \begin{turn}{80}{-638}\end{turn} & \begin{turn}{80}{265}\end{turn} & \begin{turn}{80}{2692}\end{turn} & \begin{turn}{80}{-1778}\end{turn} & \begin{turn}{80}{-2654}\end{turn} & \begin{turn}{80}{977}\end{turn} & \begin{turn}{80}{750}\end{turn} & \begin{turn}{80}{3462}\end{turn} & \begin{turn}{80}{-2360}\end{turn} & \begin{turn}{80}{-4510}\end{turn} & \begin{turn}{80}{4592}\end{turn} & \begin{turn}{80}{1383}\end{turn} & \begin{turn}{80}{-3317}\end{turn} & \begin{turn}{80}{584}\end{turn} & \begin{turn}{80}{1059}\end{turn} & \begin{turn}{80}{-489}\end{turn} & \begin{turn}{80}{-117}\end{turn} & \begin{turn}{80}{115}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 31762 \\
\hline
23 & \begin{turn}{80}{-480}\end{turn} & \begin{turn}{80}{2668}\end{turn} & \begin{turn}{80}{2671}\end{turn} & \begin{turn}{80}{-12646}\end{turn} & \begin{turn}{80}{-1205}\end{turn} & \begin{turn}{80}{18262}\end{turn} & \begin{turn}{80}{-5099}\end{turn} & \begin{turn}{80}{-7079}\end{turn} & \begin{turn}{80}{3934}\end{turn} & \begin{turn}{80}{-4918}\end{turn} & \begin{turn}{80}{3808}\end{turn} & \begin{turn}{80}{4485}\end{turn} & \begin{turn}{80}{-5937}\end{turn} & \begin{turn}{80}{-227}\end{turn} & \begin{turn}{80}{2845}\end{turn} & \begin{turn}{80}{-822}\end{turn} & \begin{turn}{80}{-561}\end{turn} & \begin{turn}{80}{317}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-41}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & 78032 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
\hline
1 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
2 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
3 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
4 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
5 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
6 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
7 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
8 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
9 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
10 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{-15}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
11 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-32}\end{turn} & \begin{turn}{80}{-34}\end{turn} & \begin{turn}{80}{26}\end{turn} & \begin{turn}{80}{26}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{26}\end{turn} & \begin{turn}{80}{-39}\end{turn} & \begin{turn}{80}{-64}\end{turn} & \begin{turn}{80}{33}\end{turn} & \begin{turn}{80}{55}\end{turn} & \begin{turn}{80}{-17}\end{turn} & \begin{turn}{80}{-21}\end{turn} & \begin{turn}{80}{6}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
13 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{45}\end{turn} & \begin{turn}{80}{-44}\end{turn} & \begin{turn}{80}{-115}\end{turn} & \begin{turn}{80}{36}\end{turn} & \begin{turn}{80}{112}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{-55}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
14 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{17}\end{turn} & \begin{turn}{80}{67}\end{turn} & \begin{turn}{80}{-28}\end{turn} & \begin{turn}{80}{-192}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{209}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-119}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{42}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
15 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{94}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-294}\end{turn} & \begin{turn}{80}{-54}\end{turn} & \begin{turn}{80}{364}\end{turn} & \begin{turn}{80}{62}\end{turn} & \begin{turn}{80}{-244}\end{turn} & \begin{turn}{80}{-23}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-24}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
16 & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{89}\end{turn} & \begin{turn}{80}{-398}\end{turn} & \begin{turn}{80}{-253}\end{turn} & \begin{turn}{80}{588}\end{turn} & \begin{turn}{80}{248}\end{turn} & \begin{turn}{80}{-459}\end{turn} & \begin{turn}{80}{-122}\end{turn} & \begin{turn}{80}{221}\end{turn} & \begin{turn}{80}{31}\end{turn} & \begin{turn}{80}{-68}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
17 & \begin{turn}{80}{18}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{93}\end{turn} & \begin{turn}{80}{216}\end{turn} & \begin{turn}{80}{-491}\end{turn} & \begin{turn}{80}{-612}\end{turn} & \begin{turn}{80}{849}\end{turn} & \begin{turn}{80}{699}\end{turn} & \begin{turn}{80}{-794}\end{turn} & \begin{turn}{80}{-412}\end{turn} & \begin{turn}{80}{460}\end{turn} & \begin{turn}{80}{134}\end{turn} & \begin{turn}{80}{-169}\end{turn} & \begin{turn}{80}{-21}\end{turn} & \begin{turn}{80}{39}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
18 & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{57}\end{turn} & \begin{turn}{80}{343}\end{turn} & \begin{turn}{80}{-489}\end{turn} & \begin{turn}{80}{-1192}\end{turn} & \begin{turn}{80}{1061}\end{turn} & \begin{turn}{80}{1557}\end{turn} & \begin{turn}{80}{-1203}\end{turn} & \begin{turn}{80}{-1092}\end{turn} & \begin{turn}{80}{840}\end{turn} & \begin{turn}{80}{456}\end{turn} & \begin{turn}{80}{-375}\end{turn} & \begin{turn}{80}{-107}\end{turn} & \begin{turn}{80}{105}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
19 & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{132}\end{turn} & \begin{turn}{80}{-56}\end{turn} & \begin{turn}{80}{291}\end{turn} & \begin{turn}{80}{-124}\end{turn} & \begin{turn}{80}{-1900}\end{turn} & \begin{turn}{80}{779}\end{turn} & \begin{turn}{80}{3096}\end{turn} & \begin{turn}{80}{-1377}\end{turn} & \begin{turn}{80}{-2563}\end{turn} & \begin{turn}{80}{1271}\end{turn} & \begin{turn}{80}{1270}\end{turn} & \begin{turn}{80}{-711}\end{turn} & \begin{turn}{80}{-386}\end{turn} & \begin{turn}{80}{255}\end{turn} & \begin{turn}{80}{63}\end{turn} & \begin{turn}{80}{-55}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
20 & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{234}\end{turn} & \begin{turn}{80}{-253}\end{turn} & \begin{turn}{80}{199}\end{turn} & \begin{turn}{80}{829}\end{turn} & \begin{turn}{80}{-2859}\end{turn} & \begin{turn}{80}{-622}\end{turn} & \begin{turn}{80}{5706}\end{turn} & \begin{turn}{80}{-631}\end{turn} & \begin{turn}{80}{-5574}\end{turn} & \begin{turn}{80}{1446}\end{turn} & \begin{turn}{80}{3257}\end{turn} & \begin{turn}{80}{-1158}\end{turn} & \begin{turn}{80}{-1204}\end{turn} & \begin{turn}{80}{528}\end{turn} & \begin{turn}{80}{270}\end{turn} & \begin{turn}{80}{-149}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{24}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
21 & \begin{turn}{80}{-158}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{250}\end{turn} & \begin{turn}{80}{368}\end{turn} & \begin{turn}{80}{1110}\end{turn} & \begin{turn}{80}{-4072}\end{turn} & \begin{turn}{80}{-2751}\end{turn} & \begin{turn}{80}{9579}\end{turn} & \begin{turn}{80}{1742}\end{turn} & \begin{turn}{80}{-10895}\end{turn} & \begin{turn}{80}{550}\end{turn} & \begin{turn}{80}{7360}\end{turn} & \begin{turn}{80}{-1393}\end{turn} & \begin{turn}{80}{-3206}\end{turn} & \begin{turn}{80}{931}\end{turn} & \begin{turn}{80}{906}\end{turn} & \begin{turn}{80}{-349}\end{turn} & \begin{turn}{80}{-151}\end{turn} & \begin{turn}{80}{76}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
22 & \begin{turn}{80}{-638}\end{turn} & \begin{turn}{80}{333}\end{turn} & \begin{turn}{80}{3111}\end{turn} & \begin{turn}{80}{-1797}\end{turn} & \begin{turn}{80}{-2542}\end{turn} & \begin{turn}{80}{-619}\end{turn} & \begin{turn}{80}{-3755}\end{turn} & \begin{turn}{80}{10105}\end{turn} & \begin{turn}{80}{7017}\end{turn} & \begin{turn}{80}{-17039}\end{turn} & \begin{turn}{80}{-3718}\end{turn} & \begin{turn}{80}{14520}\end{turn} & \begin{turn}{80}{-90}\end{turn} & \begin{turn}{80}{-7577}\end{turn} & \begin{turn}{80}{1088}\end{turn} & \begin{turn}{80}{2562}\end{turn} & \begin{turn}{80}{-638}\end{turn} & \begin{turn}{80}{-551}\end{turn} & \begin{turn}{80}{195}\end{turn} & \begin{turn}{80}{64}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
23 & \begin{turn}{80}{-480}\end{turn} & \begin{turn}{80}{2581}\end{turn} & \begin{turn}{80}{3195}\end{turn} & \begin{turn}{80}{-12377}\end{turn} & \begin{turn}{80}{-765}\end{turn} & \begin{turn}{80}{17280}\end{turn} & \begin{turn}{80}{-13802}\end{turn} & \begin{turn}{80}{-1468}\end{turn} & \begin{turn}{80}{24753}\end{turn} & \begin{turn}{80}{-20043}\end{turn} & \begin{turn}{80}{-19152}\end{turn} & \begin{turn}{80}{25227}\end{turn} & \begin{turn}{80}{7322}\end{turn} & \begin{turn}{80}{-16381}\end{turn} & \begin{turn}{80}{-663}\end{turn} & \begin{turn}{80}{6690}\end{turn} & \begin{turn}{80}{-706}\end{turn} & \begin{turn}{80}{-1769}\end{turn} & \begin{turn}{80}{375}\end{turn} & \begin{turn}{80}{280}\end{turn} & \begin{turn}{80}{-84}\end{turn} & \begin{turn}{80}{-21}\end{turn} & \begin{turn}{80}{7}\end{turn}  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}&\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & total \\
\hline
1 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
2 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 0 \\
\hline
3 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
4 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 0 \\
\hline
5 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
6 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 2 \\
\hline
7 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4 \\
\hline
8 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4 \\
\hline
9 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 8 \\
\hline
10 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 12 \\
\hline
11 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 18 \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 32 \\
\hline
13 & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 50 \\
\hline
14 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 92 \\
\hline
15 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{27}\end{turn} & \begin{turn}{80}{-35}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 172 \\
\hline
16 & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-29}\end{turn} & \begin{turn}{80}{27}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-54}\end{turn} & \begin{turn}{80}{56}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-32}\end{turn} & \begin{turn}{80}{32}\end{turn} & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 284 \\
\hline
17 & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{62}\end{turn} & \begin{turn}{80}{-44}\end{turn} & \begin{turn}{80}{-24}\end{turn} & \begin{turn}{80}{102}\end{turn} & \begin{turn}{80}{-96}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{73}\end{turn} & \begin{turn}{80}{-46}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 556 \\
\hline
18 & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-40}\end{turn} & \begin{turn}{80}{40}\end{turn} & \begin{turn}{80}{102}\end{turn} & \begin{turn}{80}{-217}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{178}\end{turn} & \begin{turn}{80}{-187}\end{turn} & \begin{turn}{80}{75}\end{turn} & \begin{turn}{80}{38}\end{turn} & \begin{turn}{80}{-100}\end{turn} & \begin{turn}{80}{70}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1156 \\
\hline
19 & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-115}\end{turn} & \begin{turn}{80}{120}\end{turn} & \begin{turn}{80}{142}\end{turn} & \begin{turn}{80}{-289}\end{turn} & \begin{turn}{80}{201}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-252}\end{turn} & \begin{turn}{80}{312}\end{turn} & \begin{turn}{80}{-122}\end{turn} & \begin{turn}{80}{-101}\end{turn} & \begin{turn}{80}{169}\end{turn} & \begin{turn}{80}{-90}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{28}\end{turn} & \begin{turn}{80}{-19}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 1988 \\
\hline
20 & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{-107}\end{turn} & \begin{turn}{80}{165}\end{turn} & \begin{turn}{80}{-197}\end{turn} & \begin{turn}{80}{28}\end{turn} & \begin{turn}{80}{702}\end{turn} & \begin{turn}{80}{-810}\end{turn} & \begin{turn}{80}{-169}\end{turn} & \begin{turn}{80}{813}\end{turn} & \begin{turn}{80}{-501}\end{turn} & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{221}\end{turn} & \begin{turn}{80}{-204}\end{turn} & \begin{turn}{80}{101}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-40}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 4126 \\
\hline
21 & \begin{turn}{80}{-168}\end{turn} & \begin{turn}{80}{297}\end{turn} & \begin{turn}{80}{545}\end{turn} & \begin{turn}{80}{-1715}\end{turn} & \begin{turn}{80}{222}\end{turn} & \begin{turn}{80}{2201}\end{turn} & \begin{turn}{80}{-1466}\end{turn} & \begin{turn}{80}{-229}\end{turn} & \begin{turn}{80}{598}\end{turn} & \begin{turn}{80}{-765}\end{turn} & \begin{turn}{80}{715}\end{turn} & \begin{turn}{80}{-56}\end{turn} & \begin{turn}{80}{-410}\end{turn} & \begin{turn}{80}{331}\end{turn} & \begin{turn}{80}{-102}\end{turn} & \begin{turn}{80}{-30}\end{turn} & \begin{turn}{80}{54}\end{turn} & \begin{turn}{80}{-31}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 9950 \\
\hline
22 & \begin{turn}{80}{-638}\end{turn} & \begin{turn}{80}{481}\end{turn} & \begin{turn}{80}{2210}\end{turn} & \begin{turn}{80}{-1750}\end{turn} & \begin{turn}{80}{-1795}\end{turn} & \begin{turn}{80}{319}\end{turn} & \begin{turn}{80}{794}\end{turn} & \begin{turn}{80}{2710}\end{turn} & \begin{turn}{80}{-2385}\end{turn} & \begin{turn}{80}{-1557}\end{turn} & \begin{turn}{80}{2529}\end{turn} & \begin{turn}{80}{-880}\end{turn} & \begin{turn}{80}{-421}\end{turn} & \begin{turn}{80}{671}\end{turn} & \begin{turn}{80}{-388}\end{turn} & \begin{turn}{80}{91}\end{turn} & \begin{turn}{80}{51}\end{turn} & \begin{turn}{80}{-72}\end{turn} & \begin{turn}{80}{40}\end{turn} & \begin{turn}{80}{-13}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & 19798 \\
\hline
23 & \begin{turn}{80}{-468}\end{turn} & \begin{turn}{80}{-1710}\end{turn} & \begin{turn}{80}{-1071}\end{turn} & \begin{turn}{80}{8002}\end{turn} & \begin{turn}{80}{4949}\end{turn} & \begin{turn}{80}{-16438}\end{turn} & \begin{turn}{80}{-2173}\end{turn} & \begin{turn}{80}{15344}\end{turn} & \begin{turn}{80}{-4481}\end{turn} & \begin{turn}{80}{-4279}\end{turn} & \begin{turn}{80}{3298}\end{turn} & \begin{turn}{80}{-1739}\end{turn} & \begin{turn}{80}{901}\end{turn} & \begin{turn}{80}{387}\end{turn} & \begin{turn}{80}{-997}\end{turn} & \begin{turn}{80}{591}\end{turn} & \begin{turn}{80}{-66}\end{turn} & \begin{turn}{80}{-108}\end{turn} & \begin{turn}{80}{92}\end{turn} & \begin{turn}{80}{-47}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & 67160 \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline $t$&\multicolumn{23}{|c|}{Hodge degree $s$}\\
\hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
\hline
1 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
2 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
3 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
4 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
5 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
6 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
7 & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
8 & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
9 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
10 & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
11 & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{1}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
12 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
13 & \begin{turn}{80}{-3}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{-15}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
14 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{4}\end{turn} & \begin{turn}{80}{-1}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-19}\end{turn} & \begin{turn}{80}{3}\end{turn} & \begin{turn}{80}{-10}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{-18}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
15 & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{-15}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{34}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-14}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-12}\end{turn} & \begin{turn}{80}{-6}\end{turn} & \begin{turn}{80}{-5}\end{turn} & \begin{turn}{80}{10}\end{turn} & \begin{turn}{80}{-17}\end{turn} & \begin{turn}{80}{9}\end{turn} & \begin{turn}{80}{30}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
16 & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-22}\end{turn} & \begin{turn}{80}{2}\end{turn} & \begin{turn}{80}{19}\end{turn} & \begin{turn}{80}{-49}\end{turn} & \begin{turn}{80}{-2}\end{turn} & \begin{turn}{80}{57}\end{turn} & \begin{turn}{80}{-11}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-26}\end{turn} & \begin{turn}{80}{8}\end{turn} & \begin{turn}{80}{-15}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{36}\end{turn} & \begin{turn}{80}{-27}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
17 & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{-41}\end{turn} & \begin{turn}{80}{31}\end{turn} & \begin{turn}{80}{23}\end{turn} & \begin{turn}{80}{-33}\end{turn} & \begin{turn}{80}{49}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{-60}\end{turn} & \begin{turn}{80}{31}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{-8}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{13}\end{turn} & \begin{turn}{80}{-27}\end{turn} & \begin{turn}{80}{14}\end{turn} & \begin{turn}{80}{44}\end{turn} & \begin{turn}{80}{-32}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
18 & \begin{turn}{80}{16}\end{turn} & \begin{turn}{80}{-19}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{96}\end{turn} & \begin{turn}{80}{-157}\end{turn} & \begin{turn}{80}{-87}\end{turn} & \begin{turn}{80}{201}\end{turn} & \begin{turn}{80}{-47}\end{turn} & \begin{turn}{80}{-92}\end{turn} & \begin{turn}{80}{112}\end{turn} & \begin{turn}{80}{-4}\end{turn} & \begin{turn}{80}{-61}\end{turn} & \begin{turn}{80}{27}\end{turn} & \begin{turn}{80}{-20}\end{turn} & \begin{turn}{80}{11}\end{turn} & \begin{turn}{80}{-25}\end{turn} & \begin{turn}{80}{15}\end{turn} & \begin{turn}{80}{52}\end{turn} & \begin{turn}{80}{-38}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
19 & \begin{turn}{80}{12}\end{turn} & \begin{turn}{80}{-111}\end{turn} & \begin{turn}{80}{58}\end{turn} & \begin{turn}{80}{237}\end{turn} & \begin{turn}{80}{-227}\end{turn} & \begin{turn}{80}{-100}\end{turn} & \begin{turn}{80}{270}\end{turn} & \begin{turn}{80}{-106}\end{turn} & \begin{turn}{80}{-100}\end{turn} & \begin{turn}{80}{66}\end{turn} & \begin{turn}{80}{-29}\end{turn} & \begin{turn}{80}{49}\end{turn} & \begin{turn}{80}{23}\end{turn} & \begin{turn}{80}{-39}\end{turn} & \begin{turn}{80}{-33}\end{turn} & \begin{turn}{80}{29}\end{turn} & \begin{turn}{80}{-36}\end{turn} & \begin{turn}{80}{20}\end{turn} & \begin{turn}{80}{63}\end{turn} & \begin{turn}{80}{-46}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
20 & \begin{turn}{80}{-7}\end{turn} & \begin{turn}{80}{-103}\end{turn} & \begin{turn}{80}{70}\end{turn} & \begin{turn}{80}{61}\end{turn} & \begin{turn}{80}{41}\end{turn} & \begin{turn}{80}{234}\end{turn} & \begin{turn}{80}{-486}\end{turn} & \begin{turn}{80}{-239}\end{turn} & \begin{turn}{80}{701}\end{turn} & \begin{turn}{80}{-38}\end{turn} & \begin{turn}{80}{-436}\end{turn} & \begin{turn}{80}{184}\end{turn} & \begin{turn}{80}{106}\end{turn} & \begin{turn}{80}{-116}\end{turn} & \begin{turn}{80}{33}\end{turn} & \begin{turn}{80}{-16}\end{turn} & \begin{turn}{80}{7}\end{turn} & \begin{turn}{80}{-41}\end{turn} & \begin{turn}{80}{24}\end{turn} & \begin{turn}{80}{75}\end{turn} & \begin{turn}{80}{-54}\end{turn} & \begin{turn}{80}{0}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
21 & \begin{turn}{80}{-168}\end{turn} & \begin{turn}{80}{260}\end{turn} & \begin{turn}{80}{468}\end{turn} & \begin{turn}{80}{-1546}\end{turn} & \begin{turn}{80}{-61}\end{turn} & \begin{turn}{80}{2736}\end{turn} & \begin{turn}{80}{-975}\end{turn} & \begin{turn}{80}{-1986}\end{turn} & \begin{turn}{80}{1258}\end{turn} & \begin{turn}{80}{438}\end{turn} & \begin{turn}{80}{-614}\end{turn} & \begin{turn}{80}{150}\end{turn} & \begin{turn}{80}{95}\end{turn} & \begin{turn}{80}{-28}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-32}\end{turn} & \begin{turn}{80}{-44}\end{turn} & \begin{turn}{80}{46}\end{turn} & \begin{turn}{80}{-52}\end{turn} & \begin{turn}{80}{25}\end{turn} & \begin{turn}{80}{89}\end{turn} & \begin{turn}{80}{-64}\end{turn} & \begin{turn}{80}{0}\end{turn}  \\
\hline
22 & \begin{turn}{80}{-638}\end{turn} & \begin{turn}{80}{295}\end{turn} & \begin{turn}{80}{2797}\end{turn} & \begin{turn}{80}{-1627}\end{turn} & \begin{turn}{80}{-4280}\end{turn} & \begin{turn}{80}{2443}\end{turn} & \begin{turn}{80}{3324}\end{turn} & \begin{turn}{80}{-1267}\end{turn} & \begin{turn}{80}{-2147}\end{turn} & \begin{turn}{80}{172}\end{turn} & \begin{turn}{80}{1684}\end{turn} & \begin{turn}{80}{-221}\end{turn} & \begin{turn}{80}{-1092}\end{turn} & \begin{turn}{80}{408}\end{turn} & \begin{turn}{80}{399}\end{turn} & \begin{turn}{80}{-238}\end{turn} & \begin{turn}{80}{-32}\end{turn} & \begin{turn}{80}{-9}\end{turn} & \begin{turn}{80}{26}\end{turn} & \begin{turn}{80}{-60}\end{turn} & \begin{turn}{80}{34}\end{turn} & \begin{turn}{80}{105}\end{turn} & \begin{turn}{80}{-76}\end{turn}  \\
\hline
23 & \begin{turn}{80}{-468}\end{turn} & \begin{turn}{80}{-2356}\end{turn} & \begin{turn}{80}{-21}\end{turn} & \begin{turn}{80}{10045}\end{turn} & \begin{turn}{80}{995}\end{turn} & \begin{turn}{80}{-18299}\end{turn} & \begin{turn}{80}{1395}\end{turn} & \begin{turn}{80}{18535}\end{turn} & \begin{turn}{80}{-5178}\end{turn} & \begin{turn}{80}{-11047}\end{turn} & \begin{turn}{80}{5413}\end{turn} & \begin{turn}{80}{3500}\end{turn} & \begin{turn}{80}{-2695}\end{turn} & \begin{turn}{80}{-314}\end{turn} & \begin{turn}{80}{611}\end{turn} & \begin{turn}{80}{-70}\end{turn} & \begin{turn}{80}{-34}\end{turn} & \begin{turn}{80}{5}\end{turn} & \begin{turn}{80}{-64}\end{turn} & \begin{turn}{80}{51}\end{turn} & \begin{turn}{80}{-78}\end{turn} & \begin{turn}{80}{38}\end{turn} & \begin{turn}{80}{125}\end{turn}  \\
\hline
\end{tabular}
